Non-cyclotomic fusion categories

Etingof, Nikshych and Ostrik ask in arXiv:math.QA/0203060 if every fusion category can be completely defined over a cyclotomic field. We show that this is not the case: in particular one of the fusion categories coming from the Haagerup subfactor arXiv:math.OA/9803044 and one coming from the newly constructed extended Haagerup subfactor arXiv:0909.4099 can not be completely defined over a cyclotomic field. On the other hand, we show that the double of the even part of the Haagerup subfactor is completely defined over a cyclotomic field. We identify the minimal field of definition for each of these fusion categories, compute the Galois groups, and identify their Galois conjugates.

==> diagrams/tikz/Bexpanded.tex <==
\begin{tikzpicture}[baseline=-1ex]
\node[fill=white, draw, rectangle] (left) at (0,0) {$\JW{2}$};
\node[fill=white, draw, rectangle] (right) at (2,0) {$\JW{2}$};

\begin{pgfonlayer}{background} 
\draw[fill=black!20]
	($(left.250)+(0,-0.5)$) -- (left.110) to [bend left=90] (right.70) -- ($(right.290)+(0,-0.5)$)
	($(right.250)+(0,-0.5)$) -- (right.110) to [bend right=90] (left.70) -- ($(left.290)+(0,-0.5)$);
\end{pgfonlayer}

\end{tikzpicture}

==> diagrams/tikz/Bprimeexpanded.tex <==
\rotatebox{180}{
\begin{tikzpicture}[baseline=1ex]
\node[fill=white, draw, rectangle] (left) at (0,0) {\rotatebox{180}{$\JW{2}$}};
\node[fill=white, draw, rectangle] (right) at (2,0) {\rotatebox{180}{$\JW{2}$}};
\begin{pgfonlayer}{background} 
\draw[fill=black!20]
	($(left.250)+(0,-0.5)$) -- (left.110) to [bend left=90] (right.70) -- ($(right.290)+(0,-0.5)$)
	($(right.250)+(0,-0.5)$) -- (right.110) to [bend right=90] (left.70) -- ($(left.290)+(0,-0.5)$);
\end{pgfonlayer}
\end{tikzpicture}
}

==> diagrams/tikz/EvenTwisted.tex <==
\begin{tikzpicture}[baseline=10ex]
\path (0,0) node (one) [shape=rectangle, draw] {\; \; $R$ \; \;};
\path (0,2) node (two) [shape=rectangle, draw] {\; \; $R$ \; \;};
\path (0,4) node (three) [shape=rectangle, draw] {\; \; $R$ \; \;};
\path (-1,5.5) node (T) [shape=rectangle, draw]{\;$T$\;};
\path (1,-1.5) node (T') [shape=rectangle, draw]{\;$T'$\;};
\path (-1.3,6.75) node (B) [shape=rectangle, draw]{\;$B$\;};
\path (-1,-1.5) node (B') [shape=rectangle, draw]{\;$B'$\;};

\draw [->, very thick] (one.45).. controls (.3,1) and (-.3,1) .. (two.225);
\draw [->,very thick] (two.45).. controls (.3, 3) and (-.3, 3) ..(three.225);

\draw [->] (three.135).. controls (-.2,4.75) and (-.75,4.75) .. (T.315);
\draw [->] (two.135).. controls (-.25,3)and (-1,3).. (T.270);
\draw [->] (one.135).. controls (-.2,1.25) and (-1.5,1.25).. (T.225);

\draw [<-] (one.315).. controls (.25, -1) and (.75,-.5) .. (T'.135);
\draw [<-] (two.315).. controls  (.25, 1) and (1.1,1) .. (T'.90);
\draw [<-] (three.315).. controls  (.25, 3) and(1.25,3)  .. (T'.45);

\draw [->, very thick] (three.45).. controls (.35,6.25) and (-1.25,5.75) .. (B.315);
\draw [->, very thick] (B'.135)-- (B.230);
\draw [->, very thick] (B'.45).. controls (-.75,-.75) and (-.25,-.75) ..(one.225);

\end{tikzpicture}


==> diagrams/tikz/SampleTangle.tex <==
\begin{tikzpicture}[scale=.65]
	\clip (0,0) circle (3cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\draw[shaded] (0,0)--(0:6cm)--(90:6cm)--(0,0);	
		\draw[shaded] (0,0) .. controls ++(180:2cm) and ++(-90:2cm) .. (0,0);
	\end{scope}
	
	\draw[shaded] (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
	\draw[shaded] (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);
	
	\begin{scope}[shift=(10:1cm)]	
		\node at (0,0) [Tbox, inner sep=1mm] {\small{\textcolor{gray}{2}}};
		\node at (90:1.5cm) [Tbox, inner sep=1mm] {\small{\textcolor{gray}{1}}};
		\node at (-45:.7cm) {$\star$};
		\node at (120:1.6cm) {$\star$};
	\end{scope}
	\node at (-150:1cm) [Tbox, inner sep=1 mm] {\small{\textcolor{gray}{3}}};
	\node at (-120:1.6cm) {$\star$};
	\node at (-30:2.7cm) {$\star$};
	
	\draw[very thick] (0,0) circle (3cm);
\end{tikzpicture}

==> diagrams/tikz/Texpanded.tex <==
\begin{tikzpicture}[baseline=-1ex]
\foreach \x / \label in {0/left, 1.5/middle, 3/right} {
	\node(\label)[fill=white,draw,rectangle] at (\x,0) {$\JW{2}$};
}
% now the shading
\begin{pgfonlayer}{background} 
\draw[fill=black!20]
	($(left.250)+(0,-0.5)$) -- (left.110) to [bend left=90] (right.70) -- ($(right.290)+(0,-0.5)$)
	($(right.250)+(0,-0.5)$) -- (right.110) to [bend right=90] (middle.70) -- ($(middle.290)+(0,-0.5)$)
	($(middle.250)+(0,-0.5)$) -- (middle.110) to [bend right=90] (left.70) -- ($(left.290)+(0,-0.5)$);
\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tikz/Tprimeexpanded.tex <==
\rotatebox{180}{
\begin{tikzpicture}[baseline=1ex]
\foreach \x / \label in {0/left, 1.5/middle, 3/right} {
	\node(\label)[fill=white,draw,rectangle] at (\x,0) {\rotatebox{180}{$\JW{2}$}};
}
% now the shading
\begin{pgfonlayer}{background} 
\draw[fill=black!20]
	($(left.250)+(0,-0.5)$) -- (left.110) to [bend left=90] (right.70) -- ($(right.290)+(0,-0.5)$)
	($(right.250)+(0,-0.5)$) -- (right.110) to [bend right=90] (middle.70) -- ($(middle.290)+(0,-0.5)$)
	($(middle.250)+(0,-0.5)$) -- (middle.110) to [bend right=90] (left.70) -- ($(left.290)+(0,-0.5)$);
\end{pgfonlayer}
\end{tikzpicture}
}

==> diagrams/tikz/epsilon1.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (0,0) .. controls ++(170:2cm) and ++(100:2cm) .. (0,0);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);

	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (180:2cm) [right] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> diagrams/tikz/epsilon2.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (158:4cm) -- (0,0) .. controls ++(130:2cm) and ++(50:2cm) .. (0,0)--(-68:4cm) arc (-68:158:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);

	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (180:2cm) [right] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> diagrams/tikz/epsilon2k.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (112:4cm) -- (0,0) .. controls ++(140:2cm) and ++(-140:2cm) .. (0,0)--(-112:4cm) arc (-112:-202:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (90:2cm) [below] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
	
\end{tikzpicture}

==> diagrams/tikz/inductionfunctor.tex <==
\begin{tikzpicture}[baseline=-1mm, scale=.7]
%	\draw (0,0) -- (7,0);
%	\draw (7,0)--(7.7,.7)--(9.7,.7);
%	\draw (7,0)--(7.7,-.7)--(9.7,-.7);

	\filldraw              (0,0) node (1) [below] {$1$} circle (1mm);
	\filldraw              (1.5,0) node (p1)  [below] {$\pi_1$} circle (1mm);
	\filldraw              (3,0) node (p2)  [below] {$\pi_2$} circle (1mm);
\foreach \i in {1,...,6}
	\filldraw              (3+1.5*\i,0) node (m\i) [below] {$\mu_\i$} circle (1mm);

\foreach \i in {0,...,2}
	{\filldraw              (1.5*\i+13, 0) node (s\i) [below] {$\sigma_{\i}$} circle (1mm);}

	\filldraw              (1.5,3) node (1')  [above] {$1$} circle (1mm);
	\filldraw              (7,3) node (f2) [above] {$\JW{2}$} circle (1mm);
	\filldraw              (9,3) node (P) [above] {$P$} circle (1mm);
	\filldraw              (11,3) node (Q) [above] {$Q$} circle (1mm);
	\filldraw              (13.75,3) node (P'') [above] {$P''$} circle (1mm);
	\filldraw              (15.25,3) node (Q'') [above] {$Q''$} circle (1mm);
	
	\draw (1.north)--(1'.south);
	\draw (p1.north)--(1'.south);
\foreach \i in {1,2}
{
	\draw (p\i.north)--(f2.south);
	\draw (p\i.north)--(P.south);
	\draw (p\i.north)--(Q.south);
}
	\draw (p2.80)--(1'.280);
	\draw (p2.100)--(1'.260);
\foreach \i in {1, ..., 6}
	{
	\draw (m\i.north)--(f2.south);
	\draw (m\i.north)--(P.south);
	\draw (m\i.north)--(Q.south);
	}

\foreach \i in {0, ..., 2}
	{
	\draw (s\i.north)--(f2.south);
	\draw (s\i.north)--(P.south);
	\draw (s\i.north)--(Q.south);
	\draw (s\i.north)--(P''.south);
	\draw (s\i.north)--(Q''.south);
	}

\end{tikzpicture}


==> diagrams/tikz/multiplication.tex <==
 \begin{tikzpicture}[PAdefn]
	\clip [draw] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
	
	%first draw the lines
	\draw (0,2) .. controls ++(-150:1.5cm) and ++(150:1.5cm) .. (0,-2) .. controls ++(110:1.5cm) and ++(-110:1.5cm) .. (0,2);

	\draw (0,2) .. controls ++(-30:1.5cm) and ++(30:1.5cm) .. (0,-2);
	
	\draw (0,2) -- +(110:3cm) -- +(130:3cm) -- (0,2);
	\draw (0,2) -- ++(50:3cm);
		
	\draw (0,-2) -- ++(-50:3cm);
	\draw (0,-2) -- +(-110:3cm) -- +(-130:3cm) -- (0,-2);
	
	%decorate with dots, labels and stars
	\node at (.4,0) {$\ldots$};
	\node at (.2,3.2) {$\dots$};
	\node at (.2,-3.2) {$\dots$};

	\node at (0,2) [Tbox,inner sep=1.4mm] (A) {\small{\textcolor{gray}{1}}};
	\node at (0,-2) [Tbox,inner sep=1.4mm] (B) {\small{\textcolor{gray}{2}}};
	\node at (A.180) [left] {$\star$};
	\node at (B.180) [left] {$\star$};
	\node at (-1.5,2.5)  {$\star$};	
	
	%redraw boundary
	\draw[ultra thick] (2,2) arc (0:180:2cm) -- (-2,-2) arc (-180:0:2cm) -- (2,2);
\end{tikzpicture}

==> diagrams/tikz/rationalinductionfunctor.tex <==
\begin{tikzpicture}[baseline=-1mm, scale=.7]
%	\draw (0,0) -- (7,0);
%	\draw (7,0)--(7.7,.7)--(9.7,.7);
%	\draw (7,0)--(7.7,-.7)--(9.7,-.7);

	\filldraw              (0,0) node (1) [below] {$1$} circle (1mm);
	\filldraw              (1.5,0) node (p1)  [below] {$\pi_1$} circle (1mm);
	\filldraw              (3,0) node (p2)  [below] {$\pi_2$} circle (1mm);
\foreach \i in {1,...,6}
	\filldraw              (3+1.5*\i,0) node (m\i) [below] {$\mu_\i$} circle (1mm);

\foreach \i in {0,...,2}
	{\filldraw              (1.5*\i+13, 0) node (s\i) [below] {$\sigma_{\i}$} circle (1mm);}

	\filldraw              (1.5,3) node (1')  [above] {$1$} circle (1mm);
	\filldraw              (7,3) node (f2) [above] {$\JW{2}$} circle (1mm);
	\filldraw              (10,3) node (P) [above] {$P\oplus Q$} circle (1mm);
%	\filldraw              (11,3) node (Q) [above] {$Q$} circle (1mm);
	\filldraw              (14.5,3) node (P'') [above] {$P'' \oplus Q''$} circle (1mm);
%	\filldraw              (15.25,3) node (Q'') [above] {$Q''$} circle (1mm);
	
	\draw (1.north)--(1'.south);
	\draw (p1.north)--(1'.south);
\foreach \i in {1,2}
{
	\draw (p\i.north)--(f2.south);
	\draw (p\i.north)--(P.south);
%	\draw (p\i.north)--(Q.south);
}
	\draw (p2.80)--(1'.280);
	\draw (p2.100)--(1'.260);
\foreach \i in {1, ..., 6}
	{
	\draw (m\i.north)--(f2.south);
	\draw (m\i.north)--(P.south);
%	\draw (m\i.north)--(Q.south);
	}

\foreach \i in {0, ..., 2}
	{
	\draw (s\i.north)--(f2.south);
	\draw (s\i.north)--(P.south);
%	\draw (s\i.north)--(Q.south);
	\draw (s\i.north)--(P''.south);
%	\draw (s\i.north)--(Q''.south);
	}

\end{tikzpicture}


==> diagrams/tikz/rho.tex <==
\begin{tikzpicture}[annular]
	\clip (0,0) circle (2cm);

	\filldraw[shaded] (158:4cm)--(0,0)--(112:4cm);
	\filldraw[shaded] (-158:4cm)--(0,0)--(-112:4cm);
	
	\draw[shaded] (68:4cm)--(0,0)--(-68:4cm)--(0:10cm);
	
	\draw[ultra thick] (0,0) circle (2cm);
	
	\node at (0,0)  [empty box] (T) {};
	\node at (T.180) [left] {$\star$};
	\node at (-90:2cm) [above] {$\star$};
	\node at (0:1cm) {$\cdot$};
	\node at (20:1cm) {$\cdot$};
	\node at (-20:1cm) {$\cdot$};
\end{tikzpicture}

==> diagrams/tikz/tensor.tex <==
 \begin{tikzpicture}[PAdefn]
	\clip [draw] (2,2) arc (90:-90:2cm) -- (-2,-2) arc (-90:-270:2cm) -- (2,2);
	
	%first draw the lines	
	\draw (2,0) -- +(110:3cm) -- +(130:3cm) -- (2,0);
	\draw (2,0) -- ++(50:3cm);
	\draw (2,0) -- ++(-50:3cm);
	\draw (2,0) -- +(-110:3cm) -- +(-130:3cm) -- (2,0);
		
	\draw (-2,0) -- +(110:3cm) -- +(130:3cm) -- (-2,0);
	\draw (-2,0) -- ++(50:3cm);
	\draw (-2,0) -- ++(-50:3cm);
	\draw (-2,0) -- +(-110:3cm) -- +(-130:3cm) -- (-2,0);
	
	%decorate with dots, labels and stars
	\node at (-1.8,1.2) {$\dots$};
	\node at (-1.8,-1.2) {$\dots$};
	\node at (2.2,1.2) {$\dots$};
	\node at (2.2,-1.2) {$\dots$};

	\node at (2,0) [Tbox,inner sep=1.4mm] (A) {\small{\textcolor{gray}{2}}};
	\node at (-2,0) [Tbox,inner sep=1.4mm] (B) {\small{\textcolor{gray}{1}}};
	\node at (A.180) [left] {$\star$};
	\node at (B.180) [left] {$\star$};
	\node at (-3.7,0)  {$\star$};	
	
	%redraw boundary
	\draw[ultra thick] (2,2) arc (90:-90:2cm) -- (-2,-2) arc (-90:-270:2cm) -- (2,2);
\end{tikzpicture}

==> diagrams/tikz/trace.tex <==
\begin{tikzpicture}[scale=.25,baseline]
	\clip (8,6) arc (0:180:6cm) -- (-4,-6) arc (-180:0:6cm) -- (8,6);

%	\filldraw[shaded] (0,0) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,0) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,0);
%	\filldraw[shaded] (0,0) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,0) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,0);
%	\draw (0,0) .. controls ++(22:3cm) and ++(90:4cm) .. (3,0) .. controls ++(-90:4cm) and ++(-22:3cm) .. 
	\draw (0,0) .. controls ++(-67:6cm) and ++(-90:5cm) .. (3,0) .. controls ++(90:5cm) and ++(67:6cm) .. (0,0);
	\draw (0,0) .. controls ++(130:4cm) and ++(90:15cm) .. (5,0) .. controls ++(-90:15cm) and ++(-130:4cm) .. (0,0) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,0) .. controls ++(90:20cm) and ++(157:7cm) .. (0,0);

	\node at (0,0) [Tbox,inner sep=2mm] (T1) {};
	\node at (T1.180) [left] {$\star$};
	\node at (4.1,0) {$\cdots$};
	
	\draw[ultra thick] (8,6) arc (0:180:6cm) -- (-4,-6) arc (-180:0:6cm) -- (8,6);
\end{tikzpicture}

==> diagrams/tikz/twistedTTT.tex <==
%!TEX root = ../../article.tex
\begin{tikzpicture}[traces]
\begin{scope}[yshift=-3cm]

\begin{pgfonlayer}{background} 
	\fill[black!20] (-3,-10) rectangle (7,16);
\end{pgfonlayer} 

\clip (-3,-10) rectangle (7,16);

\begin{scope}
	\filldraw[unshaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);

\begin{scope}[yshift=6cm]
	\filldraw[unshaded] (0,3) .. controls ++(-157:3cm) and ++(157:3cm) .. (0,-3) .. controls ++(112:2cm) and ++(-112:2cm) .. (0,3);
	\filldraw[unshaded] (0,3) .. controls ++(-22:3cm) and ++(22:3cm) .. (0,-3) .. controls ++(67:2cm) and ++(-67:2cm) .. (0,3);
\end{scope}
	
	\filldraw[unshaded] (0,9) .. controls ++(22:3cm) and ++(90:4cm) .. (3,3) .. controls ++(-90:4cm) and ++(-22:3cm) .. (0,-3) .. controls ++(-67:6cm) and ++(-90:5cm) .. (4,3) .. controls ++(90:5cm) and ++(67:6cm) .. (0,9);
	\filldraw[unshaded] (0,9) .. controls ++(112:4cm) and ++(90:15cm) .. (5,3) .. controls ++(-90:15cm) and ++(-112:4cm) .. (0,-3) .. controls ++(-157:7cm) and ++(-90:20cm) .. (6,3) .. controls ++(90:20cm) and ++(157:7cm) .. (0,9);
	
	\node at (0,3) [Tbox] (T1) {$S$};
	\node at (0,9) [Tbox] (T3) {$S$};
	\node at (0,-3) [Tbox] (T2) {$S$};
	\node at (T1.100) [above left] {$\star$};
	\node at (T2.100) [above left] {$\star$};
	\node at (T3.90) [above left] {$\star$};

\end{scope}
\end{scope}
\end{tikzpicture}

